Nominal Sets in Agda -- A Fresh and Immature Mechanization

In this paper we present our current development on a new formalization of nominal sets in Agda. Our first motivation in having another formalization was to understand better nominal sets and to have a playground for testing type systems based on nominal logic. Not surprisingly, we have independently built up the same hierarchy of types leading to nominal sets. We diverge from other formalizations in how to conceive finite permutations: in our formalization a finite permutation is a permutation (i.e. a bijection) whose domain is finite. Finite permutations have different representations, for instance as compositions of transpositions (the predominant in other formalizations) or compositions of disjoint cycles. We prove that these representations are equivalent and use them to normalize (up to composition order of independent transpositions) compositions of transpositions.

==> modules-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=1]

\draw (260,20) node (A) [rectangle,draw,dashed,inner sep=10pt,rounded corners=4pt] {\agdainline{Algebra}};
\draw (160,90) node (GA) [rectangle,draw,inner sep=10pt,rounded corners=4pt] {\agdainline{GroupAction}};
\draw (360,90) node (P) [rectangle,draw,inner sep=10pt,rounded corners=4pt] {\agdainline{Permutation}};
\draw (260,160) node (N) [rectangle,draw,inner sep=10pt,rounded corners=4pt] {\agdainline{Nominal}};

\path [->,shorten <=2pt,shorten >=2pt,dashed] (GA) edge (A) ;
\path [->,shorten <=2pt,shorten >=2pt,dashed] (P) edge (A) ;
\path [->,shorten <=2pt,shorten >=2pt,dashed] (N) edge (P) ;
\path [->,shorten <=2pt,shorten >=2pt,dashed] (N) edge (GA) ;

\node [below=4pt of A.south,font=\small,xshift=-2ex] {Group};
\node [below=4pt of P.south east,font=\small,inner sep=0.75pt,align=left,xshift=-3ex] {Finite permutations\\Cycles\\Normalization\\$\Perm{\mathbb{A}}$ group};
\node [below=4pt of GA.south,font=\small,inner sep=0.75pt,align=left] {G-Sets\\Equivariant\\\hspace{2ex}functions\\Constructions};
\node [below=4pt of N.south,font=\small,inner sep=0.75pt,align=left] {Support\\Equivalence\\Constructions};



\end{tikzpicture}

==> permutations-diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Permutations
\draw (260,15) node (P) {\agdainline{Perm × List A}};

% Cycles
\draw (380,125) node (C) {\agdainline{List Cycle}};

% FinPerm
\draw (160,125) node (F) {\agdainline{FinPerm}};

\path [->,shorten <=2pt,shorten >=2pt] (P) edge node [right] {\agdainline{to-cycles}} (C); 
\path [->,shorten <=2pt,shorten >=2pt] (F) edge node [left] {\agdainline{< ⟦_⟧ , atoms! >}} (P); 
\path [->,shorten <=2pt,shorten >=2pt] (C) edge node [below] {\agdainline{cycles-to-FP}} (F); 

\end{tikzpicture}
